Approximate Gradient Coding for Heterogeneous Nodes

In distributed machine learning (DML), the training data is distributed across multiple worker nodes to perform the underlying training in parallel. One major problem affecting the performance of DML algorithms is presence of stragglers. These are nodes that are terribly slow in performing their task which results in under-utilization of the training data that is stored in them. Towards this, gradient coding mitigates the impact of stragglers by adding sufficient redundancy in the data. Gradient coding and other straggler mitigation schemes assume that the straggler behavior of the worker nodes is identical. Our experiments on the Amazon AWS cluster however suggest otherwise and we see that there is a correlation in the straggler behavior across iterations. To model this, we introduce a heterogeneous straggler model where nodes are categorized into two classes, slow and active. To better utilize training data stored with slow nodes, we modify the existing gradient coding schemes with shuffling of the training data among workers. Our results (both simulation and cloud experiments) suggest remarkable improvement with shuffling over existing schemes. We perform theoretical analysis for the proposed models justifying their utility.

==> Figures/Figure_Experiment_A.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95)  
    {\includegraphics[width=\textwidth]{Figures/Data2_AverageTime.png}};
    %     
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95-8.15)  
    {\includegraphics[width=16cm]{Figures/Data2_TTI.png}};
    %
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-9)  
    {\includegraphics[width=8cm]{Figures/Data2_NonStraggler.png}};
    %  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (7.5,-9)  
    {\includegraphics[width=8cm]{Figures/Data2_Straggler.png}};	 
    %
    %--------------------------------------------------------------
    \node [above] at (3.5,1.8+1.1) {\small (a) Average time taken by all nodes};     
    % 
    \node [above] at (3.5,1.8+1.1-8.9) {\small (b) Completion time per iteration for all nodes};     
    % 
    \node [right] at (-3.5,1.8-5.2-9) {\small (c) Completion time per iteration of a non-straggler};     
    %  
    \node [right] at (-3.5+8,1.8-5.2-9) {\small (d) Completion time per iteration of a straggler};     
    %  
\end {tikzpicture}
% 
\caption{Experiment A with computation load of approximately \DesignedTimeA~ seconds}
% 
\label{Figure_ExperimentA}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Experiment_B.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95)  
    {\includegraphics[width=\textwidth]{Figures/Data6_AverageTime.png}};
    %     
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95-8.15)  
    {\includegraphics[width=16cm]{Figures/Data6_TTI.png}};
    %
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-9)  
    {\includegraphics[width=8cm]{Figures/Data6_NonStraggler.png}};
    %  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (7.5,-9)  
    {\includegraphics[width=8cm]{Figures/Data6_Straggler.png}};	 
    %
    %--------------------------------------------------------------
    \node [above] at (3.5,1.8+1.1) {\small (a) Average time taken by all nodes};     
    % 
    \node [above] at (3.5,1.8+1.1-8.9) {\small (b) Completion time per iteration for all nodes};     
    % 
    \node [right] at (-3.5,1.8-5.2-9) {\small (c) Completion time per iteration of a non-straggler};     
    %  
    \node [right] at (-3.5+8,1.8-5.2-9) {\small (d) Completion time per iteration of a straggler};     
    %  
\end {tikzpicture}
% 
\caption{Experiment B with computation load of approximately \DesignedTimeB~seconds}
% 
\label{Figure_ExperimentB}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Experiment_C.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95)  
    {\includegraphics[width=\textwidth]{Figures/Data7_AverageTime.png}};
    %     
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95-8.15)  
    {\includegraphics[width=16cm]{Figures/Data7_TTI.png}};
    %
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-9)  
    {\includegraphics[width=8cm]{Figures/Data7_NonStraggler.png}};
    %  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (7.5,-9)  
    {\includegraphics[width=8cm]{Figures/Data7_Straggler.png}};	 
    %
    %--------------------------------------------------------------
    \node [above] at (3.5,1.8+1.1) {\small (a) Average time taken by all nodes};     
    % 
    \node [above] at (3.5,1.8+1.1-8.9) {\small (b) Completion time per iteration for all nodes};     
    % 
    \node [right] at (-3.5,1.8-5.2-9) {\small (c) Completion time per iteration of a non-straggler};     
    %  
    \node [right] at (-3.5+8,1.8-5.2-9) {\small (d) Completion time per iteration of a straggler};     
    %  
\end {tikzpicture}
% 
\caption{Experiment C with computation load of approximately 
\DesignedTimeC~ seconds}
% 
\label{Figure_ExperimentC}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Experiment_D.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95)  
    {\includegraphics[width=\textwidth]{Figures/Data8_AverageTime.png}};
    %     
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (3.5,6.95-8.15)  
    {\includegraphics[width=16cm]{Figures/Data8_TTI.png}};
    %
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-9)  
    {\includegraphics[width=8cm]{Figures/Data8_NonStraggler.png}};
    %  
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (7.5,-9)  
    {\includegraphics[width=8cm]{Figures/Data8_Straggler.png}};	 
    %
    %--------------------------------------------------------------
    \node [above] at (3.5,1.8+1.1) {\small (a) Average time taken by all nodes};     
    % 
    \node [above] at (3.5,1.8+1.1-8.9) {\small (b) Completion time per iteration for all nodes};     
    % 
    \node [right] at (-3.5,1.8-5.2-9) {\small (c) Completion time per iteration of a non-straggler};     
    %  
    \node [right] at (-3.5+8,1.8-5.2-9) {\small (d) Completion time per iteration of a straggler};     
    %  
\end {tikzpicture}
% 
\caption{Experiment D with computation load of approximately 
\DesignedTimeD~ seconds}
% 
\label{Figure_ExperimentD}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Experiment_E.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    \node[inner sep=0pt] (whitehead) at (0,4.8+6-0.75-0.15)  
    {\includegraphics[width=13cm]{Figures/Data4_AverageTime.png}};
    % 
    %-------------------------------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,3.7-0.1)  
    {\includegraphics[width=13cm]{Figures/Data4_TTI.png}};
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4,-3+0.6+0.1)  
    {\includegraphics[width=7.25cm]{Figures/Data4_NonStraggler.png}};
    % 
    \node [above] at (-4,-3-3.7+0.85+0.1) {\small (c) Completion time per iteration of a non-straggler};     
    %  
    \node[inner sep=0pt] (whitehead) at (-4+7.7,-3+0.6+0.1)  
    {\includegraphics[width=7.25cm]{Figures/Data4_Straggler1.png}};	 
    %  
    \node [above] at (-4+7.7,-3-3.7+0.785+0.1) {\small (d) Completion time per iteration of Node 8};
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4,-3-6.9+1.3+0.2)  
    {\includegraphics[width=7.25cm]{Figures/Data4_Straggler3.png}};
    % 
    \node [above] at (-4,-3-3.7-6.9+1.45+0.2) {\small (e) Completion time per iteration of a Node 7};     
    %  
    \node[inner sep=0pt] (whitehead) at (-4+7.7,-3-6.9+1.3+0.2)  
    {\includegraphics[width=7.25cm]{Figures/Data4_Straggler2.png}};	 
    %  
    \node [above] at (-4+7.7,-3-3.7-6.9+1.45+0.2) {\small (f) Completion time per iteration of Node 1};         
    %
    %----------------------------------------
    \node [above] at (0,6.4) {\small (a) Average time taken by all nodes};
    \node [above] at (0,6.4-6) {\small (b) Completion time per iteration of all nodes};     
%  
\end {tikzpicture}
% 
\caption{Experiment E with computation load of approximately 
\DesignedTimeE~ seconds}
% 
\label{Figure_ExperimentE}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Loss_curves.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4,-3+0.6+0.8)  
    {\includegraphics[width=7.25cm]{Figures/Boston-Loss.png}};
    % 
    \node [above] at (-4,-3-3.7+0.85+0.8) {\small (a) Loss curve for Boston dataset};     
    %  
    \node[inner sep=0pt] (whitehead) at (-4+7.7,-3+0.6+0.8)  
    {\includegraphics[width=7.25cm]{Figures/Wine-Loss.png}};	 
    %  
    \node [above] at (-4+7.7,-3-3.7+0.785+0.8) {\small (b) Loss curve for Wine dataset};
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4,-3-6.9+1.3+0.2)  
    {\includegraphics[width=7.25cm]{Figures/Breast_Cancer-Loss.png}};
    % 
    \node [above] at (-4,-3-3.7-6.9+1.45+0.2) {\small (c) Loss curve for Breast-cancer dataset};     
    %  
    \node[inner sep=0pt] (whitehead) at (-4+7.7,-3-6.9+1.3+0.2)  
    {\includegraphics[width=7.25cm]{Figures/Diabetes-Loss.png}};	 
    %  
    \node [above] at (-4+7.7,-3-3.7-6.9+1.45+0.2) {\small (d) Loss curve for Diabetes dataset};         
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4+4,-3-6.9+1.3+0.2-6.9)  
    {\includegraphics[width=7.25cm]{Figures/Digits-Loss.png}};
    % 
    \node [above] at (-4+4,-3-3.7-6.9+1.45+0.2-6.9) {\small (e) Loss curve for Digits dataset};     
    %  
\end {tikzpicture}
% 
\caption{Loss curves for various datasets}
% 
\label{Figure_Loss_curves}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Loss_curves_ISIT.tex <==
\begin{figure*}[htbp]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------
    \vspace{-0.2in}
    %  
    \node[inner sep=0pt] (whitehead) at (0,0)  
    {\includegraphics[width=4.9cm]{Figures/25_Jan_Boston_alpha_0001.png}};
    % 
     \node [above] at (0,-2.35) {\scriptsize (a) Simulations for \textit{Boston} dataset};     
    %  
    \node[inner sep=0pt] (whitehead) at (4.5,0)  
    {\includegraphics[width=4.9cm]{Figures/25_Jan_Diabetes_alpha_0005.png}};
    %  
    \node [above] at (4.5,-2.35) {\scriptsize (b) Simulations for \textit{Diabetes} dataset};     
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (4.5+4.5,0)  
    {\includegraphics[width=4.9cm]{Figures/FRC_AWS.jpeg}};
    % 
    \node [above] at (4.5+4.5,-2.35) {\scriptsize (c) AWS experiments for FRC for \textit{iris}};     
    %  
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (4.5+4.5+4.5,0)  
    {\includegraphics[width=4.9cm]{Figures/CRC_AWS.jpeg}};
    % 
    \node [above] at (4.5+4.5+4.5,-2.35) {\scriptsize (d) AWS experiments for CRC for \textit{iris}};     
    %  
    \draw [white, fill=white] (-0.5,1.92-0.5) rectangle (15,2.1-0.5);	
    %  
\end {tikzpicture}
% 
\caption{Plot of absolute loss versus iterations for performed on simulated heterogeneous model and on Amazon EC2 clusters}
% 
\vspace{-0.25in}
% 
\label{Figure_Loss_curves_ISIT}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_Straggler_behaviour_AWS_ISIT.tex <==
\begin{figure*}[htbp]
% 
\begin{center}
% 
\begin {tikzpicture}
 
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (0,0)  
    {\includegraphics[width=6.5cm, height = 3.5cm]{Figures/Data4_NonStraggler.png}};
    % 
    \node [above] at (0,-2.25) {\footnotesize (a) Typical non-straggler node};     
    %  
    \node[inner sep=0pt] (whitehead) at (6,0)  
    {\includegraphics[width=6.5cm, height = 3.5cm]{Figures/Data4_Straggler2.png}};
    %  
    \node [above] at (0+6,-2.25) {\footnotesize (b) Straggler node-1};     
    %
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (12,0)  
    {\includegraphics[width=6.5cm, height = 3.5cm]{Figures/Data4_Straggler3.png}};
    % 
    \node [above] at (0+12,-2.25) {\footnotesize (c) Straggler node-2};     
    %  
    \draw [white, fill=white] (-2.5,1.92-0.25) rectangle (14,2.1-0.25);	
    %  
    %----------------------------------------------------
%     \node[inner sep=0pt] (whitehead) at (0,0)  
%     {\includegraphics[width=\textwidth, height = 2cm]{Figures/AWS_straggler_Example_ISIT.png}};
%         
\end {tikzpicture}
% 
\caption{Comparison of straggler and non-straggler behaviour throughout an experiment of $L=300$ iterations
% The average time taken by a straggler is $\approx 10$ times that of a non-straggler and straggling behaviour almost retained throughout the experiment.
}
% 
\label{Figure_AWS_straggler_example}
% 
\vspace{-0.25in}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_adverserial_iris.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  
    %-------------------------------------------
    %  
    \node[inner sep=0pt] (whitehead) at (-4,-3+0.6+0.8)  
    {\includegraphics[width=7.25cm]{Figures/Iris-NonAdversarial.png}};
    % 
    \node [above] at (-4,-3-3.7+0.85+0.8) {\small (a) Non-adversarial stragglers};     
    %  
    \node[inner sep=0pt] (whitehead) at (-4+7.7,-3+0.6+0.8)  
    {\includegraphics[width=7.25cm]{Figures/Iris-Aversarial.png}};	 
    %  
    \node [above] at (-4+7.7,-3-3.7+0.785+0.8) {\small (b) Adversarial stragglers};
    %    
    %  
\end {tikzpicture}
% 
\caption{Loss curve for iris dataset for adversarial and non-adversarial stragglers}
% 
\label{Figure_Loss_curves_iris_adverserial}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_uniform_data_FRC_CRC.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  


% \includegraphics[width=\textwidth]{Figures/FRC-Bern.png}
% \caption{FRC - Bernoulli Model}
% 
% \includegraphics[width=\textwidth, height=7cm]{Figures/CRC_Bern.png}
% \caption{CRC - Bernoulli Model}
% 
% \includegraphics[width=\textwidth, height=7cm]{Figures/FRC-Bern-Shuffling.png}
% \caption{FRC w/ Shuffling - Bernoulli Model}
% 
% \includegraphics[width=\textwidth, height=7cm]{Figures/CRC-Bern-Shuffling.png}
% \caption{CRC w/ Shuffling - Bernoulli Model}



    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0)  
    {\includegraphics[width=18cm]{Figures/FRC-Bern.png}};
    % 
    \node [above] at (0,-4+0.65) {\small (a) FRC without shuffling};
    %
    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-7+1)  
    {\includegraphics[width=18cm]{Figures/CRC_Bern.png}};
    % 
    \node [above] at (0,-4-7+1.6) {\small (b) CRC without shuffling};
    %
    %
    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-6-6)  
    {\includegraphics[width=18cm]{Figures/FRC-Bern-Shuffling.png}};
    % 
    \node [above] at (0,-3-6-6-0.35) {\small (c) FRC with shuffling};
    %
    %---------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-18)  
    {\includegraphics[width=18cm]{Figures/CRC-Bern-Shuffling.png}};
    % 
    \node [above] at (0,-3-18-0.3) {\small (d) CRC with shuffling};
    %    
%  
\end {tikzpicture}
% 
\caption{Data seen distribution}
% 
\label{Figure_uniform_non_uniform_data}
% 
\end{center}
% 
\end{figure*}


==> Figures/Figure_uniform_data_misc.tex <==
\begin{figure*}[t]
% 
\begin{center}
% 
\begin {tikzpicture}
%  


% \includegraphics[width=\textwidth, height=5cm]{Figures/FRC-Iter.png}
% \caption{Number of Iterations for FRC}
% 
% \includegraphics[width=\textwidth, height=5cm]{Figures/CRC-Iter.png}
% \caption{Number of Iterations for CRC}
% 
% \includegraphics[width=\textwidth, height=5cm]{Figures/FRC-Iter-Shuffling.png}
% \caption{Number of Iterations for FRC w\ Shuffling}
% 
% \includegraphics[width=\textwidth, height=5cm]{Figures/CRC-Iter-Shuffling.png}
% \caption{Number of Iterations for CRC w\ Shuffling}


    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0)  
    {\includegraphics[width=\textwidth, height=5cm]{Figures/FRC-Iter.png}};
    % 
    \node [above] at (0,-4+0.65) {\small (a) FRC without shuffling};
    %
    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-7+1)  
    {\includegraphics[width=\textwidth, height=5cm]{Figures/FRC-Iter-Shuffling.png}};
    % 
    \node [above] at (0,-4-7+1.6) {\small (b) FRC with shuffling};
    %
    %
    %----------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-6-6)  
    {\includegraphics[width=\textwidth, height=5cm]{Figures/CRC-Iter.png}};
    % 
    \node [above] at (0,-3-6-6-0.35) {\small (c) CRC without shuffling};
    %
    %---------------------------------------
    \node[inner sep=0pt] (whitehead) at (0,0-18)  
    {\includegraphics[width=\textwidth, height=5cm]{Figures/CRC-Iter-Shuffling.png}};
    % 
    \node [above] at (0,-3-18-0.3) {\small (d) CRC with shuffling};
    %    
%  
\end {tikzpicture}
% 
\caption{Number of iterations required to access each data set at least $L^{\prime} = 200$ number of times}
% 
\label{Figure_uniform_data_misc}
% 
\end{center}
% 
\end{figure*}

